Where Decoder Cosine Similarity Fails for SAE Feature Flow Discovery

Foundation models are increasingly adapted through fine-tuning, model editing, and alignment procedures while retaining previously acquired capabilities. Understanding the internal computations that support these adaptations is therefore becoming increasingly important for continual model evolution. Sparse autoencoders (SAEs) provide interpretable feature dictionaries for residual-stream activations and sublayer outputs, but it remains unclear how state features and update features interact to produce downstream residual features. In this work, we focus on MLP updates as a first test case. We construct a transition atlas of triples $s_k + u_j \rightarrow t_\ell$, where a residual-state feature and an MLP-update feature jointly predict a target residual feature, and validate candidate triples by ablating the decoded update feature. In a 20M-token Pythia-160M $L_7 \rightarrow L_8$ run, we find 38,125 strong ablation-effect transitions, but 88.0% have both state-target and update-target decoder cosine similarity below 0.7. As a preliminary cross-model check, a run of 20M-token Gemma-3-4B $L_{21} \rightarrow L_{22}$ causally validates only the top 30,000 ranked candidate triples by ablating the decoded update feature, and 53.6% of strong-effect triples have both state-target and update-target decoder cosine similarity below 0.7. The Gemma result is directionally consistent with Pythia, but weaker, since update-target cosine recovers many of the strongest Gemma effects and the run is not a full-atlas causal validation. Ultimately, our results suggest that feature flow atlases can serve as diagnostics of representation-update mechanisms and thereby inform tools for steering model updates. Future work will validate more complex patterns across layers, models, and SAE families.

==> figures/matching_pipeline_updated.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{amsmath}
\usepackage{booktabs}
\usetikzlibrary{
  arrows.meta,
  calc,
  positioning,
  fit,
  backgrounds
}

\definecolor{stateblue}{HTML}{2F6BBA}
\definecolor{updateorange}{HTML}{D88922}
\definecolor{targetpurple}{HTML}{B83280}
\definecolor{darkink}{HTML}{222222}
\definecolor{softgray}{HTML}{F3F4F6}
\definecolor{linegray}{HTML}{8A8F98}
\definecolor{textgray}{HTML}{555B63}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  panel/.style={
    draw=linegray,
    rounded corners=3pt,
    line width=0.5pt,
    fill=white
  },
  box/.style={
    draw=linegray,
    rounded corners=2pt,
    line width=0.45pt,
    fill=softgray,
    align=center,
    inner sep=4pt,
    font=\sffamily\small
  },
  smallbox/.style={
    draw=linegray,
    rounded corners=2pt,
    line width=0.4pt,
    fill=white,
    align=center,
    inner sep=3pt,
    font=\sffamily\scriptsize
  },
  feature/.style={
    draw,
    rounded corners=2pt,
    line width=0.8pt,
    fill=white,
    align=center,
    inner sep=4pt,
    font=\sffamily\small\bfseries
  },
  note/.style={
    align=center,
    text=textgray,
    font=\sffamily\scriptsize
  },
  arrow/.style={
    -{Latex[length=2.2mm]},
    line width=0.65pt,
    draw=darkink
  },
  faintarrow/.style={
    -{Latex[length=1.8mm]},
    line width=0.45pt,
    draw=linegray
  },
  feedline/.style={
    line width=0.55pt,
    draw=linegray
  }
]

% ---------------------------------------------------------------------------
% Panel A
% ---------------------------------------------------------------------------
\node[panel, minimum width=7.35cm, minimum height=7.55cm] (panelA) at (0,-0.25) {};

\coordinate (streamTop) at (-2.55,2.35);
\coordinate (stateHook) at (-2.55,1.86);
\coordinate (attnInputTap) at (-2.55,1.62);
\coordinate (resIn) at (-2.55,1.38);
\coordinate (addAttn) at (-2.55,0.15);
\coordinate (mlpInputTap) at (-2.55,-0.32);
\coordinate (addMlp) at (-2.55,-1.75);
\coordinate (resOut) at (-2.55,-2.85);
\coordinate (streamBottom) at (-2.55,-3.6);

\draw[faintarrow, dashed] (streamTop) -- node[left, note, xshift=-2pt] {earlier\\layers} (stateHook);
\draw[feedline] (stateHook) -- (resIn);
\draw[feedline] (resIn) -- node[left, note, xshift=-2pt] {$r_{i-1}$} (addAttn);
\draw[feedline] (addAttn) -- (addMlp);
\draw[feedline] (addMlp) -- node[left, note, xshift=-2pt] {$r_i$} (resOut);
\draw[faintarrow, dashed] (resOut) -- node[left, note, xshift=-2pt] {later\\layers} (streamBottom);

\node[circle, draw=linegray, fill=white, inner sep=1.4pt, font=\scriptsize] (plusAttn) at (addAttn) {$+$};
\node[circle, draw=linegray, fill=white, inner sep=1.4pt, font=\scriptsize] (plusMlp) at (addMlp) {$+$};

\node[smallbox, minimum width=1.65cm, minimum height=0.62cm] (attnBlock) at (-0.75,1.08)
  {Attention$_i$};
\node[smallbox, minimum width=1.65cm, minimum height=0.62cm] (mlpBlock) at (-0.75,-0.95)
  {MLP$_i$};
\coordinate (mlpOutput) at (mlpBlock.south);
\coordinate (mlpSaeTap) at ($(mlpOutput)+(0,-0.32)$);

\draw[faintarrow] (attnInputTap) -| (attnBlock.north);
\draw[faintarrow] (mlpInputTap) -| (mlpBlock.north);
\draw[feedline] (attnBlock.south) |- node[pos=0.22, left, note] {$a_i$} (plusAttn.east);
\draw[feedline] (mlpOutput) |- node[pos=0.22, left, note] {$m_i$} (plusMlp.east);

\fill[stateblue] (stateHook) circle (2.2pt);
\fill[updateorange] (mlpSaeTap) circle (1.7pt);
\fill[targetpurple] (resOut) circle (2.2pt);

\node[feature, draw=stateblue, text=stateblue, minimum width=2.2cm]
  (stateFeat) at (2.05,1.86)
  {RES SAE$_{i-1}$\\[-1pt]$\rightarrow\ z_{s_k}$};
\node[feature, draw=updateorange, text=updateorange, minimum width=2.2cm]
  (updateFeat) at ($(mlpSaeTap)+(2.8,0)$)
  {MLP SAE$_i$\\[-1pt]$\rightarrow\ z_{u_j}$};
\node[feature, draw=targetpurple, text=targetpurple, minimum width=2.2cm]
  (targetFeat) at (2.05,-2.85)
  {RES SAE$_i$\\[-1pt]$\rightarrow\ z_{t_\ell}$};

\draw[arrow, draw=stateblue] (stateHook) -- node[above, note, text=stateblue] {encode} (stateFeat.west);
\draw[arrow, draw=updateorange] (mlpSaeTap) -- node[above, note, text=updateorange] {encode} (updateFeat.west);
\draw[arrow, draw=targetpurple] (resOut) -- node[above, note,text=targetpurple] {encode} (targetFeat.west);

% ---------------------------------------------------------------------------
% Panel B
% ---------------------------------------------------------------------------
\node[panel, minimum width=7.0cm, minimum height=7.55cm] (panelB) at (8.0,-0.25) {};

\node[feature, draw=stateblue, text=stateblue] (bState) at (6.05,2.65) {$z_{s_k}$};
\node[feature, draw=updateorange, text=updateorange] (bUpdate) at (8.0,2.65) {$z_{u_j}$};
\node[feature, draw=targetpurple, text=targetpurple] (bTarget) at (9.95,2.65) {$\Delta z_{t_\ell}$};

\node[box, fill=white, text width=5.2cm, minimum height=0.9cm]
  (triple) at (8.0,1.48)
  {\textbf{candidate triple}\\[-1pt]
   $s_k + u_j \rightarrow \Delta z_{t_\ell}$};

\draw[arrow, draw=stateblue] (bState) -- (triple);
\draw[arrow, draw=updateorange] (bUpdate) -- (triple);
\draw[arrow, draw=targetpurple] (bTarget) -- (triple);

\node[box, fill=softgray, text width=5.75cm, minimum height=2.05cm]
  (score) at (8.0,-0.55)
  {\textbf{score triple}\\[-1pt]
   \scriptsize
   \begin{tabular}{@{}r@{\ }c@{\ }l@{}}
     joint & $=$ & $\mathbb{E}[z^{(i)}_\ell\mid s_k,u_j]$\\
     state & $=$ & $\mathbb{E}[z^{(i)}_\ell\mid s_k]$\\
     update & $=$ & $\mathbb{E}[z^{(i)}_\ell\mid u_j]$\\
     global & $=$ & $\mathbb{E}[z^{(i)}_\ell]$\\[2pt]
     \multicolumn{3}{@{}c@{}}{
       $\mathrm{effect}=\text{joint}-\text{state}-\text{update}+\text{global}$
     }\\[1pt]
     \multicolumn{3}{@{}c@{}}{
       $\mathrm{score}=\mathrm{effect}/(\operatorname{std}(z^{(i)}_\ell)+\epsilon)$
     }
   \end{tabular}};

\node[smallbox, fill=white, text width=5.25cm, minimum height=1.32cm]
  (table) at (8.0,-3.0)
  {\textbf{ranked atlas}\\[2pt]
   \begin{tabular}{@{}cccc@{}}
     \textbf{state} & \textbf{update} & \textbf{target} & \textbf{score}\\
     $s_{42}$ & $u_{8}$ & $t_{91}$ & 3.2\\
     $s_{17}$ & $u_{31}$ & $t_{12}$ & 2.7
   \end{tabular}};

\draw[faintarrow] (triple) -- (score);
\draw[faintarrow] (score) -- (table);

% ---------------------------------------------------------------------------
% Panel C
% ---------------------------------------------------------------------------
\node[panel, minimum width=7.0cm, minimum height=7.55cm] (panelC) at (15.6,-0.25) {};

\node[box, fill=white, minimum width=5.1cm, minimum height=0.75cm]
  (selected) at (15.6,2.55) {selected triple: $s_k + u_j \rightarrow t_\ell$};

\node[smallbox, text width=3.55cm, minimum height=0.75cm] (active) at (15.6,1.35)
  {tokens where\\$s_k$ and $u_j$ are active};

\node[box, fill=softgray, text width=5.15cm, minimum height=1.0cm]
  (ablate) at (15.6,0.05)
  {remove decoded update feature\\
   $\widetilde{m}_{i}=m_{i}-z_{u_j} d_{u_j}$};

\node[box, fill=white, text width=5.15cm, minimum height=0.95cm]
  (reencode) at (15.6,-1.35)
  {patch residual stream and re-encode\\with residual SAE$_i$};

\node[feature, draw=targetpurple, text=targetpurple, minimum width=5.1cm]
  (outcome) at (15.6,-2.85)
  {does target $t_\ell$ change\\by at least two standard deviations?};

\draw[faintarrow] (selected) -- (active);
\draw[arrow] (active) -- (ablate);
\draw[faintarrow] (ablate) -- (reencode);
\draw[arrow, draw=targetpurple] (reencode) -- (outcome);

\draw[arrow] ($(panelA.east)+(0.1,0)$) -- ($(panelB.west)+(-0.1,0)$);
\draw[arrow] ($(panelB.east)+(0.1,0)$) -- ($(panelC.west)+(-0.1,0)$);

\end{tikzpicture}
\end{document}

